Modified Teukolsky Formalism for Extreme Mass-Ratio Inspirals in Higher-Derivative Gravity

In this work, we study a model problem involving a point particle spiraling into a non-rotating black hole in higher-derivative theories of gravity. In such theories, both the background spacetime and the generation and propagation of gravitational waves differ from those in General Relativity. We develop a modified Teukolsky formalism to describe gravitational waves sourced by the point particle and, as an illustrative example, compute the resulting fluxes to the black hole horizon and null infinity for a cubic gravity theory. The formalism is constructed in a way that can be naturally extended to rotating black holes. These results represent essential steps to build extreme mass-ratio-inspiral waveforms in modified gravity theories, which may also be rescaled to approximate waveforms from comparable-mass binary black hole systems, analogous to existing approaches in General Relativity.

==> flowchart_psi0.tex <==

\begin{tikzpicture}[scale=1.0, transform shape]

 
  \path (-3.5,0) \etape{1}{$ H_0\Psi_0^{(1,1)}=\mathcal{S}_{geo}^{(1,1)}+\mathcal{S}^{(1,1)}$};

 
  \path (p1.south)+(-6.0,-1.8) \etape{2}{$ H_0\Psi_0^{(1,1)}$};
  \path (p1.south)+(-1.5,-1.8) \etape{3}{$\mathcal{S}_{geo}^{(1,1)}=-H_0^{(1,0)}\Psi_0^{(0,1)}$};
  \path (p1.south)+(3.5,-1.8)  \etape{4}{$\mathcal{S}^{(1,1)}$};

 
  \path (p4.south)+(-5.5,-1.5) \etape{5}{$\mathcal{E}_2S_2^{(1,1)}-\mathcal{E}_1S_1^{(1,1)}$};
  \path (p4.south)+(-0.5,-1.5) \etape{6}{$\mathcal{E}_2^{(1,0)}S_2^{(0,1)}-\mathcal{E}_1^{(1,0)}S_1^{(0,1)}$};
  \path (p4.south)+(4.5,-1.5)  \etape{7}{$\mathcal{E}_2^{(0,1)}S_2^{(1,0)}-\mathcal{E}_1^{(0,1)}S_1^{(1,0)}$};

  
  \path (p5.south)+(-4.5,-1.3) \etape{8}{$\mathcal{E}_2S_{2A}^{(1,1)}-\mathcal{E}_1S_{1A}^{(1,1)}$};
  \path (p5.south)+(0.0,-1.3)  \etape{9}{$ \mathcal{E}_2S_{2B}^{(1,1)}-\mathcal{E}_1S_{1B}^{(1,1)}$};
  \path (p5.south)+(4.5,-1.3)  \etape{10}{$ \mathcal{E}_2S_{2C}^{(1,1)}-\mathcal{E}_1S_{1C}^{(1,1)}$};

  
  \path (p7.south)+(0.0,-1.5)  \etape{11}{$\mathcal{E}_2^{(0,1)}S_2^{(1,0)}-\mathcal{E}_1^{(0,1)}S_1^{(1,0)}=0$};

 
  \path [line] (p1.south) -- (p2);
  \path [line] (p1.south) -- (p3);
  \path [line] (p1.south) -- (p4);

  \path [line] (p4.south) -- (p5);
  \path [line] (p4.south) -- (p6);
  \path [line] (p4.south) -- (p7);

  \path [line] (p5.south) -- (p8);
  \path [line] (p5.south) -- (p9);
  \path [line] (p5.south) -- (p10);

  \draw[->] (p7.south) to node[right] {$S_2^{(1,0)}=S_1^{(1,0)}=0$} (p11.north);

\end{tikzpicture}


==> flowchart_psi4.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]

  
  \path (-3.5,0) \etape{1}{$ H_4\Psi_4^{(1,1)}=\mathcal{T}_{geo}^{(1,1)}+\mathcal{T}^{(1,1)}$};

  % 第二层
  \path (p1.south)+(-6.0,-1.8) \etape{2}{$ H_4\Psi_4^{(1,1)}$};
  \path (p1.south)+(-1.5,-1.8) \etape{3}{$\mathcal{T}_{geo}^{(1,1)}=-H_4^{(1,0)}\Psi_4^{(0,1)}$};
  \path (p1.south)+(3.5,-1.8)  \etape{4}{$\mathcal{T}^{(1,1)}$};

  % 第三层
  \path (p4.south)+(-5.5,-1.5) \etape{5}{$\mathcal{E}_4S_4^{(1,1)}-\mathcal{E}_3S_3^{(1,1)}$};
  \path (p4.south)+(-0.5,-1.5) \etape{6}{$\mathcal{E}_4^{(1,0)}S_4^{(0,1)}-\mathcal{E}_3^{(1,0)}S_4^{(0,1)}$};
  \path (p4.south)+(4.5,-1.5)  \etape{7}{$\mathcal{E}_4^{(0,1)}S_4^{(1,0)}-\mathcal{E}_3^{(0,1)}S_3^{(1,0)}$};

  % 第四层
  \path (p5.south)+(-4.5,-1.3) \etape{8}{$\mathcal{E}_4S_{4A}^{(1,1)}-\mathcal{E}_3S_{3A}^{(1,1)}$};
  \path (p5.south)+(0.0,-1.3)  \etape{9}{$ \mathcal{E}_4S_{4B}^{(1,1)}-\mathcal{E}_3S_{3B}^{(1,1)}$};
  \path (p5.south)+(4.5,-1.3)  \etape{10}{$ \mathcal{E}_4S_{4C}^{(1,1)}-\mathcal{E}_3S_{3C}^{(1,1)}$};

  % 第五层
  \path (p7.south)+(0.0,-1.5)  \etape{11}{$\mathcal{E}_4^{(0,1)}S_4^{(1,0)}-\mathcal{E}_3^{(0,1)}S_3^{(1,0)}=0$};

  % 连线
  \path [line] (p1.south) -- (p2);
  \path [line] (p1.south) -- (p3);
  \path [line] (p1.south) -- (p4);

  \path [line] (p4.south) -- (p5);
  \path [line] (p4.south) -- (p6);
  \path [line] (p4.south) -- (p7);

  \path [line] (p5.south) -- (p8);
  \path [line] (p5.south) -- (p9);
  \path [line] (p5.south) -- (p10);

  \draw[->] (p7.south) to node[right] {$S_4^{(1,0)}=S_3^{(1,0)}=0$} (p11.north);

\end{tikzpicture}


